A new formulation of the effective theory for heavy particles

We derive the effective theories for heavy particles with a functional integral approach by integrating away the states with high velocity and with high virtuality. This formulation is non-perturbative and has a close connection with the Wilson renormalization group transformation. The fixed point hamiltonian of our transformation coincides with the static hamiltonian and irrelevant operators can be identified with the usual $1/M$ corrections to the static theory. No matching condition has to be imposed between the full and the static theory operators with our approach. The values of the matching constants come out as a dynamical effect of the renormalization group flow.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%   FIRST POSTSCRIPT FILE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
------------------------------------------------------------------------------

%!
%%Creator:    FeynDiagram 1.21  by Bill Dimm
%%Adaptation: Sandro Ambrosanio
%%BoundingBox: 180 112.86 453.773 750.6
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 180 112.86 453.773 750.6
%%PageOrientation: Portrait
save

gsave
NP
306 612 88.2 88.2 ellipse
clip
NP
NP
7.56 0.5 {fillbox_dots} 217.8 523.8 394.2 700.2 45 fillbox_create
grestore
NP
306 612 88.2 88.2 ellipse
0.88 SLW
ST
gsave
NP
337.5 612 12.6 12.6 ellipse
clip
NP
NP
0.66 SLW
2.52 {fillbox_lines} 324.9 599.4 350.1 624.6 45 fillbox_create
NP
0.66 SLW
2.52 {fillbox_lines} 324.9 599.4 350.1 624.6 -4.5e+01 fillbox_create
grestore
NP
337.5 612 12.6 12.6 ellipse
0.88 SLW
ST
NP
0.88 SLW
1 SLC
180 612 M2
432 612 L2
ST
1 SLW
0 SLC
426.179 612 432 612 22 arrow
fill
NP
0.88 SLW
1 SLC
306 486 M2
306 738 L2
ST
1 SLW
0 SLC
306 732.179 306 738 22 arrow
fill
336.24 610.74 0e+00 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 15.12 SF
() true CP
/Symbol 15.12 SF
(\267) true CP
/Times-Roman 15.12 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-5e-01 mul 2 1 roll -5e-01 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\267) S
/Times-Roman 15.12 SF
() S
txtend
432 599.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(p) S
CPT
0 -3.024e+00 RM2
/Times-Roman 10.584 SF
(0) S
exch pop CPT pop exch M2
/Times-Roman 15.12 SF
() S
txtend
318.6 725.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(p) S
txtend
317.34 735.48 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\256) S
/Times-Roman 15.12 SF
() S
txtend
396.72 614.52 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\114) S
/Times-Roman 15.12 SF
() S
txtend
332.46 627.12 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(M) S
txtend
350.1 599.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(M+) S
/Symbol 15.12 SF
(\114) S
/Times-Roman 15.12 SF
() S
CPT
0 -3.024e+00 RM2
/Times-Roman 10.584 SF
(E) S
exch pop CPT pop exch M2
/Times-Roman 15.12 SF
() S
txtend
280.8 448.2 0e+00 txtsta
0 0 M2
/Times-Roman 22.68 SF
(Fig. 1) S
txtend
gsave
NP
306 288 88.2 88.2 ellipse
clip
NP
NP
7.56 0.5 {fillbox_dots} 217.8 199.8 394.2 376.2 45 fillbox_create
grestore
NP
306 288 88.2 88.2 ellipse
0.88 SLW
ST
gsave
NP
306 288 12.6 12.6 ellipse
clip
NP
NP
0.66 SLW
2.52 {fillbox_lines} 293.4 275.4 318.6 300.6 45 fillbox_create
NP
0.66 SLW
2.52 {fillbox_lines} 293.4 275.4 318.6 300.6 -4.5e+01 fillbox_create
grestore
NP
306 288 12.6 12.6 ellipse
0.88 SLW
ST
NP
0.88 SLW
1 SLC
180 288 M2
432 288 L2
ST
1 SLW
0 SLC
426.179 288 432 288 22 arrow
fill
NP
0.88 SLW
1 SLC
306 162 M2
306 414 L2
ST
1 SLW
0 SLC
306 408.179 306 414 22 arrow
fill
304.74 286.74 0e+00 txtsta
0 0 M2
CF dup 5 mul setflat
CPT
/Times-Roman 15.12 SF
() true CP
/Symbol 15.12 SF
(\267) true CP
/Times-Roman 15.12 SF
() true CP
FP PBX
3 -1 roll sub
3 1 roll sub neg
-5e-01 mul 2 1 roll -5e-01 mul
NP
4 2 roll M2 RM2
setflat
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\267) S
/Times-Roman 15.12 SF
() S
txtend
432 275.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(p) S
CPT
0 -3.024e+00 RM2
/Times-Roman 10.584 SF
(0) S
exch pop CPT pop exch M2
/Times-Roman 15.12 SF
() S
txtend
318.6 401.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(p) S
txtend
317.34 411.48 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\256) S
/Times-Roman 15.12 SF
() S
txtend
396.72 290.52 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\114) S
/Times-Roman 15.12 SF
() S
txtend
318.6 275.4 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
() S
/Symbol 15.12 SF
(\114) S
/Times-Roman 15.12 SF
() S
CPT
0 -3.024e+00 RM2
/Times-Roman 10.584 SF
(E) S
exch pop CPT pop exch M2
/Times-Roman 15.12 SF
() S
txtend
280.8 124.2 0e+00 txtsta
0 0 M2
/Times-Roman 22.68 SF
(Fig. 2) S
txtend
restore
showpage
%%EOF


%%%%%%%%%%%%%%%%%%%%%   SECOND POSTSCRIPT FILE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
------------------------------------------------------------------------------

%!
%%Creator:    FeynDiagram 1.21  by Bill Dimm
%%Adaptation: Sandro Ambrosanio
%%BoundingBox: 157.32 112.86 458.208 702.72
%%LanguageLevel: 1
%%Pages: 1
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 157.32 112.86 458.208 702.72
%%PageOrientation: Portrait
save

NP
0.88 SLW
1 SLC
180 612 M2
243 612 L2
ST
1 SLW
0 SLC
208.589 612 214.411 612 22 arrow
fill
NP
0.88 SLW
1 SLC
243 612 M2
369 612 L2
ST
1 SLW
0 SLC
303.089 612 308.911 612 22 arrow
fill
NP
0.88 SLW
1 SLC
369 612 M2
432 612 L2
ST
1 SLW
0 SLC
397.589 612 403.411 612 22 arrow
fill
NP
0.88 SLW
1 SLC
[ 0e+00 3.528 ] 0 SD
306 612 63 0e+00 180 arc
ST
[] 0 SD
1 SLW
0 SLC
308.91 674.933 303.09 674.933 22 arrow
fill
192.6 586.8 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k) S
txtend
406.8 586.8 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k) S
txtend
306 586.8 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(l ) S
txtend
293.4 687.6 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(l - k) S
txtend
280.8 536.4 0e+00 txtsta
0 0 M2
/Times-Roman 22.68 SF
(Fig. 3) S
txtend
NP
0.88 SLW
1 SLC
180 162 M2
230.4 212.4 L2
ST
1 SLW
0 SLC
203.142 185.142 207.258 189.258 22 arrow
fill
NP
0.88 SLW
1 SLC
230.4 212.4 M2
306 288 L2
ST
1 SLW
0 SLC
266.142 248.142 270.258 252.258 22 arrow
fill
NP
0.88 SLW
1 SLC
306 288 M2
381.6 212.4 L2
ST
1 SLW
0 SLC
341.742 252.258 345.858 248.142 22 arrow
fill
NP
0.88 SLW
1 SLC
381.6 212.4 M2
432 162 L2
ST
1 SLW
0 SLC
404.742 189.258 408.858 185.142 22 arrow
fill
NP
0.88 SLW
1 SLC
[ 0e+00 3.528 ] 0 SD
381.6 212.4 M2
230.4 212.4 L2
ST
[] 0 SD
1 SLW
0 SLC
308.911 212.4 303.089 212.4 22 arrow
fill
NP
0.88 SLW
1 SLC
[ 0e+00 3.528 ] 0 SD
306 372.42 M2
306 288 L2
ST
[] 0 SD
1 SLW
0 SLC
306 333.121 306 327.299 22 arrow
fill
157.32 162 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k) S
txtend
444.6 162 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k') S
txtend
306 187.2 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(l) S
txtend
227.88 250.2 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k + l) S
txtend
356.4 250.2 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k' + l) S
txtend
318.6 325.8 0e+00 txtsta
0 0 M2
/Times-Roman 15.12 SF
(k' - k) S
txtend
280.8 124.2 0e+00 txtsta
0 0 M2
/Times-Roman 22.68 SF
(Fig. 4) S
txtend
restore
showpage
%%EOF
